Hyperbolic Diffusion in Flux Reconstruction: Optimisation through Kernel Fusion within Tensor-Product Elements

Novel methods are presented in this initial study for the fusion of GPU kernels in the artificial compressibility method (ACM), using tensor product elements with constant Jacobians and flux reconstruction. This is made possible through the hyperbolisation of the diffusion terms, which eliminates the expensive algorithmic steps needed to form the viscous stresses. Two fusion approaches are presented, which offer differing levels of parallelism. This is found to be necessary for the change in workload as the order of accuracy of the elements is increased. Several further optimisations of these approaches are demonstrated, including a generation time memory manager which maximises resource usage. The fused kernels are able to achieve 3-4 times speedup, which compares favourably with a theoretical maximum speedup of 4. In three dimensional test cases, the generated fused kernels are found to reduce total runtime by ${\sim}25\%$, and, when compared to the standard ACM formulation, simulations demonstrate that a speedup of $2.3$ times can be achieved.

==> figs/TGV_p4_fp32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \pgfplotsset{scaled y ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        ybar stacked,
        bar width=35pt,
        xmode=linear, % not log
        ymode=linear, % not log
        ylabel = {Runtime [\SI{}{\micro\second}]},
        ymin = 0, ymax = 10000,
        %xmin=0, xmax = 4,
        symbolic x coords={1,2,3},
        xtick={1,2,3},
        xticklabels={ACM-HD,ACM-HD (F),ACM-HD (FS)},
        ytick={0,2000,4000,6000,8000,10000},
        yticklabels={0,2000,4000,6000,8000,10000},
        %enlargelimits=-1,
        enlarge x limits={abs=1*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\footnotesize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd,rotate=90},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
    ]
        
        \addplot+[ybar,fill={Pastel1-A}, draw=none] coordinates {(1, 626) (2, 628) (3, 630)};
        
        \addplot+[ybar,fill={Set1-B!25},  draw=none] coordinates {(1, 1270) (2,0) (3,0)};
        \addplot+[ybar,fill={Set1-B!50}, draw=none] coordinates {(1, 1100) (2, 963) (3, 1100)};
        \addplot+[ybar,fill={Set1-B!80}, draw=none] coordinates {(1, 742) (2, 740) (3,0)};
        
        \addplot+[ybar,fill={Pastel1-C}, draw=none] coordinates {(1, 1010) (2, 1020) (3,1020)};
        \addplot+[ybar,fill={Pastel1-D}, draw=none] coordinates {(1, 1110) (2, 1100) (3,1100)};
        \addplot+[ybar,fill={Pastel1-E}, draw=none] coordinates {(1, 252) (2, 253) (3, 252)};
        \addplot+[ybar,fill={Pastel1-H}, draw=none] coordinates {(1, 2880) (2, 2880) (3, 2890)};
        
        
    \end{axis}
    
    \begin{scope}[on above layer]
        \draw[fill=Pastel1-A,Pastel1-A] (7,1.0) rectangle (7.3,1.3) node[black,right,above=-0.15,anchor=west]{Interface projection};
        \draw[fill=Set1-B!25,Set1-B!25] (7,1.5) rectangle (7.3,1.8) node[black,right,above=-0.15,anchor=west]{Flux};
        \draw[fill=Set1-B!50,Set1-B!50] (7,2.0) rectangle (7.3,2.3) node[black,right,above=-0.15,anchor=west]{Flux div.};
        \draw[fill=Set1-B!50,Set1-B!80] (7,2.5) rectangle (7.3,2.8) node[black,right,above=-0.15,anchor=west]{Source term};
        \draw[fill=Pastel1-C,Pastel1-C] (7,3.0) rectangle (7.3,3.3) node[black,right,above=-0.15,anchor=west]{Interface flux};
        \draw[fill=Pastel1-D,Pastel1-D] (7,3.5) rectangle (7.3,3.8) node[black,right,above=-0.15,anchor=west]{Interface div. projection};
        \draw[fill=Pastel1-E,Pastel1-E] (7,4.0) rectangle (7.3,4.3) node[black,right,above=-0.15,anchor=west]{Real-time derivative};
        \draw[fill=Pastel1-H,Pastel1-H] (7,4.5) rectangle (7.3,4.8) node[black,right,above=-0.15,anchor=west]{Pseudo-time update};
    \end{scope}
    \draw[black] (6.8,0.8) rectangle (10.85,5.0);
    
\end{tikzpicture}

==> figs/TGV_p4_fp64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \pgfplotsset{scaled y ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        ybar stacked,
        bar width=35pt,
        xmode=linear, % not log
        ymode=linear, % not log
        ylabel = {Runtime [\SI{}{\micro\second}]},
        ymin = 0, ymax = 19000,
        %xmin=0, xmax = 4,
        symbolic x coords={1,2,3},
        xtick={1,2,3},
        xticklabels={ACM-HD,ACM-HD (F),ACM-HD (FS)},
        ytick={0,2000,4000,6000,8000,10000,12000,14000,16000,18000},
        yticklabels={ ,2000, ,6000, ,10000, ,14000, ,18000},
        %enlargelimits=-1,
        enlarge x limits={abs=1*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\footnotesize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd,rotate=90},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
    ]
        
        \addplot+[ybar,fill={Pastel1-A}, draw=none] coordinates {(1, 1780) (2, 1780) (3, 1780)};
        
        \addplot+[ybar,fill={Set1-B!25},  draw=none] coordinates {(1, 2470) (2, 0) (3, 0)};
        \addplot+[ybar,fill={Set1-B!50}, draw=none] coordinates {(1, 3130) (2, 2280) (3, 3050)};
        \addplot+[ybar,fill={Set1-B!80}, draw=none] coordinates {(1, 1470) (2, 1470) (3, 0)};
        
        \addplot+[ybar,fill={Pastel1-C}, draw=none] coordinates {(1, 1680) (2, 1680) (3, 1680)};
        \addplot+[ybar,fill={Pastel1-D}, draw=none] coordinates {(1, 1990) (2, 2000) (3, 2000)};
        
        \addplot+[ybar,fill={Pastel1-E}, draw=none] coordinates {(1, 510) (2, 508) (3, 512)};
        \addplot+[ybar,fill={Pastel1-H}, draw=none] coordinates {(1, 4240) (2, 4260) (3, 4240)};
        
        
    \end{axis}
    
    \begin{scope}[on above layer]
        \draw[fill=Pastel1-A,Pastel1-A] (7,1.0) rectangle (7.3,1.3) node[black,right,above=-0.15,anchor=west]{Interface projection};
        \draw[fill=Set1-B!25,Set1-B!25] (7,1.5) rectangle (7.3,1.8) node[black,right,above=-0.15,anchor=west]{Flux};
        \draw[fill=Set1-B!50,Set1-B!50] (7,2.0) rectangle (7.3,2.3) node[black,right,above=-0.15,anchor=west]{Flux div.};
        \draw[fill=Set1-B!50,Set1-B!80] (7,2.5) rectangle (7.3,2.8) node[black,right,above=-0.15,anchor=west]{Source term};
        \draw[fill=Pastel1-C,Pastel1-C] (7,3.0) rectangle (7.3,3.3) node[black,right,above=-0.15,anchor=west]{Interface flux};
        \draw[fill=Pastel1-D,Pastel1-D] (7,3.5) rectangle (7.3,3.8) node[black,right,above=-0.15,anchor=west]{Interface div. projection};
        \draw[fill=Pastel1-E,Pastel1-E] (7,4.0) rectangle (7.3,4.3) node[black,right,above=-0.15,anchor=west]{Real-time derivative};
        \draw[fill=Pastel1-H,Pastel1-H] (7,4.5) rectangle (7.3,4.8) node[black,right,above=-0.15,anchor=west]{Pseudo-time update};
    \end{scope}
    \draw[black] (6.8,0.8) rectangle (10.85,5.0);
    
\end{tikzpicture}

==> figs/TGV_pmg_enstrophy.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
		\begin{axis}[
            axis line style={latex-latex},
            axis y line=left,
            axis x line=left,
            xmode=linear, % not log
            ymode=linear, % not log
		    xlabel={$t$},
		    xtick={0,2,...,10},
    		xmin=0,xmax=10.1,
    		ylabel={$\epsilon$},
    		ylabel style={rotate=-90},
    		ytick={0,0.002,...,0.014},
    		ymin=0,ymax=0.014,
            %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    		legend style={at={(0.03,0.97)},anchor=north west,font=\small},
    		legend cell align={left},
    		]
    	
        \addplot[line width=1pt,color={Set1-A}] table[x=t, y=dkep, col sep=comma]{./figs/data/tgv/van_rees_2011_dkep_PSP512.csv};
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{0}), y expr=(\thisrowno{2}*2.5197e-06), 
                                                      col sep=comma]{./figs/data/tgv/integral_acm.csv};
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{0}), y expr=(\thisrowno{2}*2.5197e-06), 
                                                      col sep=comma]{./figs/data/tgv/integral_hype_fs.csv};
        \addlegendentry{Reference}
        \addlegendentry{ACM}
        \addlegendentry{ACM-HD}
    \end{axis}
\end{tikzpicture}

==> figs/TGV_pmg_fp32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \pgfplotsset{scaled y ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        ybar,
        bar width=32pt,
        xmode=linear, % not log
        ymode=linear, % not log
        ylabel = {Runtime [\SI{}{\second}]},
        ymin = 0, ymax = 4200,
        %xmin=0, xmax = 4,
        symbolic x coords={1,2,3,4},
        xtick={1,2,3,4},
        xticklabels={ACM,ACM-HD,ACM-HD (F),ACM-HD (FS)},
        ytick={0,500,1000,1500,2000,2500,3000,3500,4000},
        yticklabels={0, ,1000, ,2000, ,3000, ,4000},
        %enlargelimits=-1,
        enlarge x limits={abs=1*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\footnotesize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd,rotate=90},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
    ]
        
        \addplot[ybar,fill={Pastel1-A}, draw=none] coordinates {(1, 3230.778) (2, 1929.334) (3, 1625.957) (4, 1404.686)};
        %\addplot[ybar,fill={Pastel1-A}, draw=none] coordinates {(1, 3854.228331991) (2,2372.094805) (3, 1914.703765) (4,1673.34878039360)};
        
    \end{axis}
\end{tikzpicture}

==> figs/TGV_pmg_fp64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \pgfplotsset{scaled y ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        ybar,
        bar width=32pt,
        xmode=linear, % not log
        ymode=linear, % not log
        ylabel = {Runtime [\SI{}{\second}]},
        ymin = 0, ymax = 5700,
        %xmin=0, xmax = 4,
        symbolic x coords={1,2,3,4},
        xtick={1,2,3,4},
        xticklabels={ACM,ACM-HD,ACM-HD (F),ACM-HD (FS)},
        ytick={0,500,1000,1500,2000,2500,3000,3500,4000,4500,5000,5500},
        yticklabels={0, ,1000, ,2000, ,3000, ,4000, ,5000, },
        %enlargelimits=-1,
        enlarge x limits={abs=1*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\footnotesize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd,rotate=90},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
    ]
        
        \addplot[ybar,fill={Pastel1-A}, draw=none] coordinates {(1, 5458.29927) (2,3421.23252) (3,2843.58298) (4,2492.18659)};
        
    \end{axis}
\end{tikzpicture}

==> figs/adv_dep_graph.tex <==
\begin{tikzpicture}
    \tikzstyle{data_base}=[draw,rectangle,rounded corners=0.5ex, thick, color={Pastel1-B}, fill={Pastel1-B},
                      text=black,minimum width=10pt]
    \tikzstyle{data_end}=[draw,rectangle,rounded corners=0.5ex, thick, color={Pastel1-C}, fill={Pastel1-C},
                      text=black,minimum width=10pt]
                      
    \tikzstyle{data_int}=[draw,rectangle,rounded corners=0.5ex, thick, color={Pastel1-D}, fill={Pastel1-D},
                      text=black,minimum width=10pt]
                      
    \tikzstyle{data}=[draw,rectangle,rounded corners=0.5ex, thick, color={Pastel1-A}, fill={Pastel1-A},
                      text=black,minimum width=10pt]
                      
    \tikzstyle{dep}=[-latex,black,thick]
                      
    \node[data_base] at (0,1.5) (us) {$\mathsf{U}_s$};
    \node[data_base] at (0,0) (ss) {$\mathsf{S}_s$};
    \node[data_base] at (0,3) (nf) {$\mathsf{n}_f$};
    
    \node[data] at (2,1.5) (uf) {$\mathsf{U}_f$};
    \node[data_int] at (2,3) (fi) {$\mathsf{F}^I_f$};
    \node[data] at (2,0) (fs) {$\mathsf{F}_s$};
    
    \node[data] at (4,0) (dfas) {$\nabla\cdot\mathsf{F}^a_s$};
    \node[data] at (4,1.5) (dfcs) {$\nabla\cdot\mathsf{F}^c_s$};
    \node[data_end] at (6,1.5) (dfs) {$-\nabla\cdot\mathsf{F}_s + \mathsf{s}_s$};
    
    \draw[dep] (us) -- (uf);
    \draw[dep] (uf) -- (fi);
    \draw[dep] (nf) -- (fi);
    
    
    \draw[dep] (us) -- (fs);
    \draw[dep] (ss) -- (fs);
    \draw[dep] (fs) -- (dfas);
    \draw[dep] (dfas) -- (dfcs);
    \draw[dep] (fi) -- (dfcs);
    \draw[dep] (dfcs) -- (dfs);
    \path[dep] (us) edge[bend right=-25] node [left] {} (dfs);
    \draw[dep] (ss) -- (dfs);
    
\end{tikzpicture}

==> figs/adv_dep_graph_reduced.tex <==
\begin{tikzpicture}
    \tikzstyle{data_base}=[draw,rectangle,rounded corners=0.5ex, thick, color={Pastel1-B}, fill={Pastel1-B},
                      text=black,minimum width=10pt]
    \tikzstyle{data_end}=[draw,rectangle,rounded corners=0.5ex, thick, color={Pastel1-C}, fill={Pastel1-C},
                      text=black,minimum width=10pt]
                      
    \tikzstyle{data_int}=[draw,rectangle,rounded corners=0.5ex, thick, color={Pastel1-D}, fill={Pastel1-D},
                      text=black,minimum width=10pt]
                      
    \tikzstyle{data}=[draw,rectangle,rounded corners=0.5ex, thick, color={Pastel1-A}, fill={Pastel1-A},
                      text=black,minimum width=10pt]
                      
    \tikzstyle{dep}=[-latex,black,thick]
                      
    \node[data_base] at (0,1.5) (us) {$\mathsf{U}_s$};
    \node[data_base] at (0,0) (ss) {$\mathsf{S}_s$};
    \node[data_base] at (0,3) (nf) {$\mathsf{n}_f$};
    
    \node[data] at (2,1.5) (uf) {$\mathsf{U}_f$};
    \node[data_int] at (2,3) (fi) {$\mathsf{F}^I_f$};
    
    \node[data] at (2,0) (dfas) {$-\nabla\cdot\mathsf{F}^a_s + \mathsf{s}_s$};
    \node[data_end] at (4,1.5) (dfs) {$-\nabla\cdot\mathsf{F}_s + \mathsf{s}_s$};
    
    \draw[dep] (us) -- (uf);
    \draw[dep] (uf) -- (fi);
    \draw[dep] (nf) -- (fi);
    
    
    \draw[dep] (us) -- (dfas);
    \draw[dep] (ss) -- (dfas);
    \draw[dep] (dfas) -- (dfs);
    \draw[dep] (fi) -- (dfs);
    
\end{tikzpicture}

==> figs/gpu_memory.tex <==
\begin{tikzpicture}[scale=1, rotate=90]

   % \draw[black, rounded corners=2ex] (-4,0) rectangle (-2,10) node[pos=.5, rotate=-90]{L2 Cache};
    %\draw[black, rounded corners=2ex] (-4,0) rectangle (-2,10) node[pos=.5, rotate=-90]{L2 Cache};
    \draw[black, fill={OrRd-J}, rounded corners=2ex, thick] (-8,0) rectangle (-7,10) node[pos=.5]{\large{Kernel}};
    \draw[black, fill={OrRd-J}, rounded corners=2ex, thick] (-8,12) rectangle (-7,15) node[pos=.5]{\large{Registers}};
    
    \draw[black, fill=none, rounded corners=2ex, dotted, thick] (-6,0.25) rectangle (-3.5,9.75);
    \node[black] at (-3.775,1.8) {\large{Unified Cache}};
    \draw[black, fill={OrRd-G}, rounded corners=2ex, thick] (-5.5,7.75) rectangle (-4.5,9.25) node[pos=.5]{\large{Const.}};
    \draw[black, fill={OrRd-G}, rounded corners=2ex, thick] (-5.5,4.25) rectangle (-4.5,7.25) node[pos=.5]{\large{L1}};
    \draw[black, fill={OrRd-G}, rounded corners=2ex, thick] (-5.5,0.75) rectangle (-4.5,3.75) node[pos=.5]{\large{Shared Memory}};
    
    
    \draw[black, latex-latex, thick] (0,5) -- (-1.5,5); % glb - l2
    \draw[black, latex-latex, thick] (-3,5.75) -- (-4.5,5.75); % l2 - l1
    \draw[black, -latex, thick] (-3,8.5) -- (-4.5,8.5); % l2 - const.
    
    \draw[black, -latex, thick] (-5.5,8.5) -- (-7,8.5); % const. - kernel
    \draw[black, latex-latex, thick] (-5.5,5.75) -- (-7,5.75); % l1 - kernel
    \draw[black, latex-latex, thick] (-5.5,2.25) -- (-7,2.25); % shared - kernel
    \draw[black, latex-latex, thick] (-7.5,12) -- (-7.5,10); % registers - kernel
    
    \draw[black, fill={OrRd-E}, rounded corners=2ex, thick] (-3,0.25) rectangle (-1.5,9.75) node[pos=.5]{\large{L2 Cache}};
    
    \draw[black, fill={OrRd-B}, rounded corners=2ex, thick] (0,0) rectangle (2,10) node[pos=.5]{\large{Global}};

    \node[black] at (-4.75,11) {\textsf{\large{80 SM $\times$}}};

    \node[black] at (-4.75, -1) {\textsf{\large{128 KiB}}};
    \node[black] at (-2.25, -1) {\textsf{\large{4.5 MiB}}};
    \node[black] at (1, -1) {\textsf{\large{12 GiB}}};
    \node[black] at (-6.5, 13.5) {\textsf{\large{256 KiB}}};
    
    \node[black] at (-0.75, 6.25) {\textsf{\large{652.8 GiB/s}}};
    \node[black] at (-6.5, 3.7) {\textsf{\large{172.5 GiB/s}}};
    \node[black] at (-4, 6.9) {\textsf{\large{26.9 GiB/s}}};
    \node[black] at (-6.625, 11) {\textsf{\large{1.355 TiB/s}}};

\end{tikzpicture}



==> figs/graph_example.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
  \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{transition}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]

  \tikzstyle{every label}=[red]

  \begin{scope}
    % First net
    \node [place,tokens=1] (w1)                                    {};
    \node [place] (c1) [below of=w1]                      {};
    \node [place] (s)  [below of=c1,label=above:$s\le 3$] {};
    \node [place] (c2) [below of=s]                       {};
    \node [place,tokens=1] (w2) [below of=c2]                      {};

    \node [transition] (e1) [left of=c1] {}
      edge [pre,bend left]                  (w1)
      edge [post,bend right]                (s)
      edge [post]                           (c1);

    \node [transition] (e2) [left of=c2] {}
      edge [pre,bend right]                 (w2)
      edge [post,bend left]                 (s)
      edge [post]                           (c2);

    \node [transition] (l1) [right of=c1] {}
      edge [pre]                            (c1)
      edge [pre,bend left]                  (s)
      edge [post,bend right] node[swap] {2} (w1);

    \node [transition] (l2) [right of=c2] {}
      edge [pre]                            (c2)
      edge [pre,bend right]                 (s)
      edge [post,bend left]  node {2}       (w2);
  \end{scope}

  \begin{scope}[xshift=6cm]
    % Second net
    \node [place,tokens=1]
                      (w1')                                                {};
    \node [place]     (c1') [below of=w1']                                 {};
    \node [red place] (s1') [below of=c1',xshift=-5mm,label=left:$s$]      {};
    \node [red place,tokens=3]
                      (s2') [below of=c1',xshift=5mm,label=right:$\bar s$] {};
    \node [place]     (c2') [below of=s1',xshift=5mm]                      {};
    \node [place,tokens=1]
                      (w2') [below of=c2']                                 {};

    \node [transition] (e1') [left of=c1'] {}
      edge [pre,bend left]                  (w1')
      edge [post]                           (s1')
      edge [pre]                            (s2')
      edge [post]                           (c1');

    \node [transition] (e2') [left of=c2'] {}
      edge [pre,bend right]                 (w2')
      edge [post]                           (s1')
      edge [pre]                            (s2')
      edge [post]                           (c2');

    \node [transition] (l1') [right of=c1'] {}
      edge [pre]                            (c1')
      edge [pre]                            (s1')
      edge [post]                           (s2')
      edge [post,bend right] node[swap] {2} (w1');

    \node [transition] (l2') [right of=c2'] {}
      edge [pre]                            (c2')
      edge [pre]                            (s1')
      edge [post]                           (s2')
      edge [post,bend left]  node {2}       (w2');
  \end{scope}

  \draw [-to,thick,snake=snake,segment amplitude=.4mm,
         segment length=2mm,line after snake=1mm]
    ([xshift=5mm]s -| l1) -- ([xshift=-5mm]s1' -| e1')
    node [above=1mm,midway,text width=3cm,text centered]
      {replacement of the \textcolor{red}{capacity} by 
        \textcolor{red}{two places}};

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      (w1.north  -| l1.east)  rectangle (w2.south  -| e1.west)
      (w1'.north -| l1'.east) rectangle (w2'.south -| e1'.west);
  \end{pgfonlayer}
\end{tikzpicture}

==> figs/lines12_opt_p_ratios.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {\%},
        xmin = 1, xmax = 6,
        ymin = 0, ymax = 105,
        %xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        %xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
               
        \addplot[thick,color={Set1-A}] table[x expr=\thisrowno{0}, y expr=\thisrowno{22}), col sep=comma]{./figs/data/lines/12/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-A}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{22}), col sep=comma]{./figs/data/lines/12/gimmik_data_lines_opt_fp64.csv};
        %\addlegendentry{Bandwidth}
        
        \addplot[thick,color={Set1-B}] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}), col sep=comma]{./figs/data/lines/12/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-B}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}), col sep=comma]{./figs/data/lines/12/gimmik_data_lines_opt_fp64.csv};
        %\addlegendentry{Peak FLOPs}
        
        %\addplot[thick,color={Set1-C}] table[x expr=\thisrowno{0}, y expr=((\thisrowno{20} + \thisrowno{21})/(\thisrowno{11} + \thisrowno{12})), 
        %                                              col sep=comma]{./figs/data/lines/gimmik_data_lines_opt_fp32.csv};
        %\addplot[thick,color={Set1-C}, densely dotted, forget plot] table[x expr=\thisrowno{0},  y expr=((\thisrowno{20} + \thisrowno{21})/(\thisrowno{11} + \thisrowno{12})), 
        %                                              col sep=comma]{./figs/data/lines/gimmik_data_lines_opt_fp64.csv};
        %\addlegendentry{Bank Conflicts}
        % \addplot[thick,color={Set1-C}] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}), 
        %                                               col sep=comma]{./figs/data/lines/12/gimmik_data_lines_opt_fp32.csv};
        % \addplot[thick,color={Set1-C}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}), 
        %                                               col sep=comma]{./figs/data/lines/12/gimmik_data_lines_opt_fp64.csv};
        % \addlegendentry{L2}
    \end{axis}
\end{tikzpicture}

==> figs/lines12_smem_rt_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.03, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(192224/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p1_fp32.csv};
        \addlegendentry{$p=1$}
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(675392/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p2_fp32.csv};
        \addlegendentry{$p=2$}
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(1624578/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p3_fp32.csv};
        \addlegendentry{$p=3$}
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(3213824/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p4_fp32.csv};
        \addlegendentry{$p=4$}
                                                      
        \addplot[line width=1pt,color={Set1-E}] table[x expr=(\thisrowno{6}), y expr=(5928512/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p5_fp32.csv};
        \addlegendentry{$p=5$}
                                                      
        \addplot[line width=1pt,color={Set1-H}] table[x expr=(\thisrowno{6}), y expr=(13513248/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p6_fp32.csv};
        \addlegendentry{$p=6$}
    \end{axis}
    
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines12_smem_rt_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.1, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(381536/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p1_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(1312640/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p2_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(3124064/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p3_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(7707616/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p4_fp64.csv};
                                                      
        \addplot[color={Set1-E}, thick] table[x expr=(\thisrowno{6}), y expr=(17476064/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p5_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-H}] table[x expr=(\thisrowno{6}), y expr=(31571264/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/12/gimmik_data_lines_p6_fp64.csv};
        
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines15_smem_rt_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.03, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(192224/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p1_fp32.csv};
        \addlegendentry{$p=1$}
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(675392/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p2_fp32.csv};
        \addlegendentry{$p=2$}
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(1624578/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p3_fp32.csv};
        \addlegendentry{$p=3$}
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(3213824/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p4_fp32.csv};
        \addlegendentry{$p=4$}
                                                      
        \addplot[line width=1pt,color={Set1-E}] table[x expr=(\thisrowno{6}), y expr=(5928512/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p5_fp32.csv};
        \addlegendentry{$p=5$}
                                                      
        \addplot[line width=1pt,color={Set1-H}] table[x expr=(\thisrowno{6}), y expr=(13513248/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p6_fp32.csv};
        \addlegendentry{$p=6$}
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines15_smem_rt_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.1, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(381536/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p1_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(1312640/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p2_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(3124064/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p3_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(7707616/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p4_fp64.csv};
                                                      
        \addplot[color={Set1-E}, thick] table[x expr=(\thisrowno{6}), y expr=(17476064/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p5_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-H}, mark=*, mark options={solid}, smooth] table[x expr=(\thisrowno{6}), y expr=(31571264/\thisrowno{7}), col sep=comma]{./figs/data/lines/15/gimmik_data_lines_p6_fp64.csv};
        
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines18_opt_p_ratios.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {\%},
        xmin = 1, xmax = 6,
        ymin = 0, ymax = 105,
        %xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        %xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
               
        \addplot[thick,color={Set1-A}] table[x expr=\thisrowno{0}, y expr=\thisrowno{22}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-A}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{22}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_opt_fp64.csv};
        \addlegendentry{Bandwidth}
        
        \addplot[thick,color={Set1-B}] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-B}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_opt_fp64.csv};
        \addlegendentry{Peak FLOPs}
        
        %\addplot[thick,color={Set1-C}] table[x expr=\thisrowno{0}, y expr=((\thisrowno{20} + \thisrowno{21})/(\thisrowno{11} + \thisrowno{12})), 
        %                                              col sep=comma]{./figs/data/lines/gimmik_data_lines_opt_fp32.csv};
        %\addplot[thick,color={Set1-C}, densely dotted, forget plot] table[x expr=\thisrowno{0},  y expr=((\thisrowno{20} + \thisrowno{21})/(\thisrowno{11} + \thisrowno{12})), 
        %                                              col sep=comma]{./figs/data/lines/gimmik_data_lines_opt_fp64.csv};
        %\addlegendentry{Bank Conflicts}
        \addplot[thick,color={Set1-C}] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-C}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_opt_fp64.csv};
        \addlegendentry{L2}
    \end{axis}
\end{tikzpicture}

==> figs/lines18_smem_rt_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.03, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(192224/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p1_fp32.csv};
        \addlegendentry{$p=1$}
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(675392/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p2_fp32.csv};
        \addlegendentry{$p=2$}
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(1624578/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p3_fp32.csv};
        \addlegendentry{$p=3$}
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(3213824/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p4_fp32.csv};
        \addlegendentry{$p=4$}
                                                      
        \addplot[line width=1pt,color={Set1-E}] table[x expr=(\thisrowno{6}), y expr=(5928512/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p5_fp32.csv};
        \addlegendentry{$p=5$}
                                                      
        \addplot[line width=1pt,color={Set1-H}] table[x expr=(\thisrowno{6}), y expr=(13513248/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p6_fp32.csv};
        \addlegendentry{$p=6$}
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines18_smem_rt_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.1, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(381536/\thisrowno{7}), col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p1_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(1312640/\thisrowno{7}), col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p2_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(3124064/\thisrowno{7}), col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p3_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(7707616/\thisrowno{7}), col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p4_fp64.csv};
                                                      
        \addplot[color={Set1-E}, thick] table[x expr=(\thisrowno{6}), y expr=(17476064/\thisrowno{7}), col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p5_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-H}, mark=*, mark options={solid}, smooth] table[x expr=(\thisrowno{6}), y expr=(31571264/\thisrowno{7}), col sep=comma]{./figs/data/lines/18/gimmik_data_lines_p6_fp64.csv};
        
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines24_opt_p_ratios.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {\%},
        xmin = 1, xmax = 6,
        ymin = 0, ymax = 105,
        %xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        %xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
               
        \addplot[thick,color={Set1-A}] table[x expr=\thisrowno{0}, y expr=\thisrowno{22}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-A}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{22}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_opt_fp64.csv};
        \addlegendentry{Bandwidth}
        
        \addplot[thick,color={Set1-B}] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-B}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_opt_fp64.csv};
        \addlegendentry{Peak FLOPs}
        
        %\addplot[thick,color={Set1-C}] table[x expr=\thisrowno{0}, y expr=((\thisrowno{20} + \thisrowno{21})/(\thisrowno{11} + \thisrowno{12})), 
        %                                              col sep=comma]{./figs/data/lines/gimmik_data_lines_opt_fp32.csv};
        %\addplot[thick,color={Set1-C}, densely dotted, forget plot] table[x expr=\thisrowno{0},  y expr=((\thisrowno{20} + \thisrowno{21})/(\thisrowno{11} + \thisrowno{12})), 
        %                                              col sep=comma]{./figs/data/lines/gimmik_data_lines_opt_fp64.csv};
        %\addlegendentry{Bank Conflicts}
        \addplot[thick,color={Set1-C}] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-C}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_opt_fp64.csv};
        \addlegendentry{L2}
    \end{axis}
\end{tikzpicture}

==> figs/lines24_smem_rt_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.03, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(192224/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p1_fp32.csv};
        \addlegendentry{$p=1$}
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(675392/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p2_fp32.csv};
        \addlegendentry{$p=2$}
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(1624578/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p3_fp32.csv};
        \addlegendentry{$p=3$}
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(3213824/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p4_fp32.csv};
        \addlegendentry{$p=4$}
                                                      
        \addplot[line width=1pt,color={Set1-E}] table[x expr=(\thisrowno{6}), y expr=(5928512/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p5_fp32.csv};
        \addlegendentry{$p=5$}
                                                      
        \addplot[line width=1pt,color={Set1-H}] table[x expr=(\thisrowno{6}), y expr=(13513248/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p6_fp32.csv};
        \addlegendentry{$p=6$}
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines24_smem_rt_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedp},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.1, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(381536/\thisrowno{7}), col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p1_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(1312640/\thisrowno{7}), col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p2_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(3124064/\thisrowno{7}), col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p3_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(7707616/\thisrowno{7}), col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p4_fp64.csv};
                                                      
        \addplot[color={Set1-E}, thick] table[x expr=(\thisrowno{6}), y expr=(17476064/\thisrowno{7}), col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p5_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-H}, mark=*, mark options={solid}, smooth] table[x expr=(\thisrowno{6}), y expr=(31571264/\thisrowno{7}), col sep=comma]{./figs/data/lines/24/gimmik_data_lines_p6_fp64.csv};
        
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines25_opt_p_ratios.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {\%},
        xmin = 1, xmax = 6,
        ymin = 0, ymax = 105,
        %xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        %xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
               
        \addplot[thick,color={Set1-A}] table[x expr=\thisrowno{0}, y expr=\thisrowno{22}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-A}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{22}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_opt_fp64.csv};
        \addlegendentry{Bandwidth}
        
        \addplot[thick,color={Set1-B}] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_opt_fp32.csv};
        \addplot[thick,color={Set1-B}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_opt_fp64.csv};
        \addlegendentry{Peak FLOPs}
        
        %\addplot[thick,color={Set1-C}] table[x expr=\thisrowno{0}, y expr=((\thisrowno{20} + \thisrowno{21})/(\thisrowno{11} + \thisrowno{12})), 
        %                                              col sep=comma]{./figs/data/lines/gimmik_data_lines_opt_fp32.csv};
        %\addplot[thick,color={Set1-C}, densely dotted, forget plot] table[x expr=\thisrowno{0},  y expr=((\thisrowno{20} + \thisrowno{21})/(\thisrowno{11} + \thisrowno{12})), 
        %                                              col sep=comma]{./figs/data/lines/gimmik_data_lines_opt_fp64.csv};
        %\addlegendentry{Bank Conflicts}
        % \addplot[thick,color={Set1-C}] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_opt_fp32.csv};
        
        % \addplot[thick,color={Set1-C}, densely dotted, forget plot] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_opt_fp64.csv};
        % \addlegendentry{L2}
    \end{axis}
\end{tikzpicture}

==> figs/lines25_smem_rt_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.03, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(192224/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p1_fp32.csv};
        \addlegendentry{$p=1$}
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(675392/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p2_fp32.csv};
        \addlegendentry{$p=2$}
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(1624578/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p3_fp32.csv};
        \addlegendentry{$p=3$}
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(3213824/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p4_fp32.csv};
        \addlegendentry{$p=4$}
                                                      
        \addplot[line width=1pt,color={Set1-E}] table[x expr=(\thisrowno{6}), y expr=(5928512/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p5_fp32.csv};
        \addlegendentry{$p=5$}
                                                      
        \addplot[line width=1pt,color={Set1-H}] table[x expr=(\thisrowno{6}), y expr=(13513248/\thisrowno{7}), 
                                                      col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p6_fp32.csv};
        \addlegendentry{$p=6$}
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines25_smem_rt_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 0, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.1, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{6}), y expr=(381536/\thisrowno{7}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p1_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{6}), y expr=(1312640/\thisrowno{7}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p2_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{6}), y expr=(3124064/\thisrowno{7}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p3_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{6}), y expr=(7707616/\thisrowno{7}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p4_fp64.csv};
                                                      
        \addplot[color={Set1-E}, thick] table[x expr=(\thisrowno{6}), y expr=(17476064/\thisrowno{7}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p5_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-H}, mark=*, mark options={solid}, smooth] table[x expr=(\thisrowno{6}), y expr=(31571264/\thisrowno{7}), col sep=comma]{./figs/data/lines/25/gimmik_data_lines_p6_fp64.csv};
        
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/lines_speedup_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=12cm,height=9cm,
        ybar=1pt,
        bar width=6pt,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {Speedup},
        ymin = 0, ymax = 4.5,
        %xmin=0, xmax = 7,
        symbolic x coords={1,2,3,4,5,6},
        xtick={1,2,3,4,5,6},
        %enlargelimits=-1,
        enlarge x limits={abs=4*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\Large},
        tick label style={font=\Large},
    ]
        
        \addplot[fill={Pastel1-A}, draw=none] coordinates {(1,3.34465) (2,3.637084) (3,3.16904) (4,2.392114) (5,1.44122) (6,0.815096)};
        \addplot[fill={Pastel1-B}, draw=none] coordinates {(1,3.262900) (2,3.68085) (3,3.22767) (4,3.1443957) (5,1.42577) (6,0.8370496)};
        \addplot[fill={Pastel1-C}, draw=none] coordinates {(1,3.498543) (2,3.545439) (3,2.778158) (4,2.686784377) (5,2.0258278) (6,1.3523937)};
        \addplot[fill={Pastel1-D}, draw=none] coordinates {(1,3.56) (2,3.21) (3,3.13) (4,2.58) (5,1.68) (6,1.73)};
        \addplot[fill={Pastel1-E}, draw=none] coordinates {(1,3.685276) (2,3.5961833) (3,3.0047385) (4,2.9929670) (5,1.989946) (6,1.2070263)};
        \legend{25,24,18,15,12}
    \end{axis}
\end{tikzpicture}

==> figs/lines_speedup_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},scale=2]
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=12cm,height=9cm,
        ybar=1pt,
        bar width=6pt,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {Speedup},
        ymin = 0, ymax = 4.5,
        %xmin=0, xmax = 7,
        symbolic x coords={1,2,3,4,5,6},
        xtick={1,2,3,4,5,6},
        %enlargelimits=-1,
        enlarge x limits={abs=4*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\Large},
        tick label style={font=\Large},
    ]
        
        \addplot[fill={Pastel1-A}, draw=none] coordinates {(1,3.63063) (2,3.629125) (3,3.17187) (4,2.37292) (5,1.859622) (6,0.837559)};
        \addplot[fill={Pastel1-B}, draw=none] coordinates {(1,3.65288) (2,3.640398) (3,3.16806) (4,3.495175) (5,1.88602) (6,0.840110)};
        \addplot[fill={Pastel1-C}, draw=none] coordinates {(1,3.59451311) (2,3.197443) (3,2.873749) (4,3.1818518) (5,2.5415747) (6,0.8435336)};
        \addplot[fill={Pastel1-D}, draw=none] coordinates {(1,3.568692) (2,3.3658817) (3,3.2114144) (4,3.269796) (5,2.393332) (6,1.874032)};
        \addplot[fill={Pastel1-E}, draw=none] coordinates {(1,3.5223043) (2,3.4461900) (3,3.1232644) (4,3.5795301) (5,2.96081000) (6,1.6997455)};
        %\legend{25,24,18,15,12}
    \end{axis}
\end{tikzpicture}

==> figs/lines_z.tex <==
\begin{tikzpicture}[scale=1]

    %\begin{scope}[on behind layer]
    %    \draw[Pastel1-A, fill=Pastel1-A, opacity=0.5, thick] (0,0) -- (0.866,0.500) -- (0.866, 2.5) -- (0, 2) -- (0,0);
    %\end{scope}
    
    \begin{scope}[on behind layer]
        \draw[Pastel1-A, fill=Pastel1-A, opacity=0.15, thick,rounded corners=0.2ex] (0,0) -- (4,0) -- (6,3.4641) -- (2,3.4641) -- cycle;
        \draw[Pastel1-A, fill=Pastel1-A, opacity=0.15, thick,rounded corners=0.2ex] (0,1) -- (4,1) -- (6,4.4641) -- (2,4.4641) -- cycle;
        \draw[Pastel1-A, fill=Pastel1-A, opacity=0.15, thick,rounded corners=0.2ex] (0,2) -- (4,2) -- (6,5.4641) -- (2,5.4641) -- cycle;
        \draw[Pastel1-A, fill=Pastel1-A, opacity=0.15, thick,rounded corners=0.2ex] (0,3) -- (4,3) -- (6,6.4641) -- (2,6.4641) -- cycle;
    \end{scope}

    \draw[Pastel1-B,fill={Pastel1-B},name path = B1,rounded corners=0.6ex] (5.0,2.78) rectangle (5.5,6.28);
    \draw[Pastel1-C,fill={Pastel1-C},name path = B1,rounded corners=0.6ex] (5.1,2.88) rectangle (5.4,6.18);
    
    \begin{scope}[on above layer]
        \draw[black, fill=black] (5.25,3.0311) circle (0.04);
        \draw[black, fill=black] (5.25,4.0311) circle (0.04);
        \draw[black, fill=black] (5.25,5.0311) circle (0.04);
        \draw[black, fill=black] (5.25,6.0311) circle (0.04);
    \end{scope}

    \begin{scope}[on above layer]
        \draw[black,rounded corners=0.2ex, thick] (4.5,2.598) -- (5.5,2.598) -- (6,3.4641) -- (5,3.4641) -- cycle;
        \draw[black,rounded corners=0.2ex, thick] (4.5,5.598) -- (5.5,5.598) -- (6,6.4641) -- (5,6.4641) -- cycle;
        \draw[black, thick] (4.51,2.62) -- (4.51,5.62);
        \draw[black, thick] (5.51,2.62) -- (5.51,5.62);
        \draw[black, thick] (5.99,3.45) -- (5.99,6.46);
        \draw[black, thick] (5,3.456) -- (5,6.456);
    \end{scope}
    
    
    \draw[black, -latex, thick] (0,-0.3) -- (1.2,-0.3) node[pos=1.1, below] {i};
    \draw[black, -latex, thick] (6.3,3.4641) -- (6.3, 4.6641) node[pos=1.1, below, xshift=0.75em] {k};
    \draw[black, -latex, thick] (4.3,0) -- (4.9, 1.039) node[pos=1.1, below, xshift=0.2em] {j};
    
\end{tikzpicture}

==> figs/lines_z1.tex <==
\begin{tikzpicture}[scale=1]

    %\begin{scope}[on behind layer]
    %    \draw[Pastel1-A, fill=Pastel1-A, opacity=0.5, thick] (0,0) -- (0.866,0.500) -- (0.866, 2.5) -- (0, 2) -- (0,0);
    %\end{scope}
    
    \begin{scope}[on behind layer]
        \draw[Pastel1-A, fill=Pastel1-A, opacity=0.5, thick,rounded corners=0.2ex] (0,0) -- (4,0) -- (6,3.4641) -- (2,3.4641) -- cycle;
    \end{scope}

    \draw[Pastel1-B,name path = B1,rounded corners=0.6ex] (2.0,2.78) rectangle (5.5,3.28);
    \draw[Pastel1-B,name path = A1,rounded corners=0.6ex,rotate around={60:(3.75,0.43301)}] (3.5,0.183) rectangle (7.0,0.683);
    \tikzfillbetween[of=A1 and B1]{Pastel1-B};
    
    \draw[Pastel1-C, fill=Pastel1-C] (5.25,3.0311) circle (0.15);

    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.75,0.43301) circle (0.04);
        \draw[black, fill=black] (1.75,0.43301) circle (0.04);
        \draw[black, fill=black] (2.75,0.43301) circle (0.04);
        \draw[black, fill=black] (3.75,0.43301) circle (0.04);
        \draw[black, fill=black] (1.25,1.299) circle (0.04);
        \draw[black, fill=black] (2.25,1.299) circle (0.04);
        \draw[black, fill=black] (3.25,1.299) circle (0.04);
        \draw[black, fill=black] (4.25,1.299) circle (0.04);
        \draw[black, fill=black] (1.75,2.1651) circle (0.04);
        \draw[black, fill=black] (2.75,2.1651) circle (0.04);
        \draw[black, fill=black] (3.75,2.1651) circle (0.04);
        \draw[black, fill=black] (4.75,2.1651) circle (0.04);
        \draw[black, fill=black] (2.25,3.0311) circle (0.04);
        \draw[black, fill=black] (3.25,3.0311) circle (0.04);
        \draw[black, fill=black] (4.25,3.0311) circle (0.04);
        \draw[black, fill=black] (5.25,3.0311) circle (0.04);
    \end{scope}

    \begin{scope}[on above layer]
        \draw[black,rounded corners=0.2ex, thick] (4.5,2.598) -- (5.5,2.598) -- (6,3.4641) -- (5,3.4641) -- cycle;
        \draw[black,rounded corners=0.2ex, thick] (4.5,5.598) -- (5.5,5.598) -- (6,6.4641) -- (5,6.4641) -- cycle;
        \draw[black, thick] (4.51,2.62) -- (4.51,5.62);
        \draw[black, thick] (5.51,2.62) -- (5.51,5.62);
        \draw[black, thick] (5.99,3.45) -- (5.99,6.46);
        \draw[black, thick] (5,3.456) -- (5,6.456);
    \end{scope}
    
    
    \draw[black, -latex, thick] (0,-0.3) -- (1.2,-0.3) node[pos=1.1, below] {i};
    \draw[black, -latex, thick] (6.3,3.4641) -- (6.3, 4.6641) node[pos=1.1, below, xshift=0.75em] {k};
    \draw[black, -latex, thick] (4.3,0) -- (4.9, 1.039) node[pos=1.1, below, xshift=0.2em] {j};
    
\end{tikzpicture}

==> figs/lines_z2.tex <==
\begin{tikzpicture}[scale=1]

    %\begin{scope}[on behind layer]
    %    \draw[Pastel1-A, fill=Pastel1-A, opacity=0.5, thick] (0,0) -- (0.866,0.500) -- (0.866, 2.5) -- (0, 2) -- (0,0);
    %\end{scope}
    
    \begin{scope}[on behind layer]
        \draw[Pastel1-A, fill=Pastel1-A, opacity=0.15, thick,rounded corners=0.2ex] (0,0) -- (4,0) -- (6,3.4641) -- (2,3.4641) -- cycle;
        \draw[Pastel1-A, fill=Pastel1-A, opacity=0.5, thick,rounded corners=0.2ex] (0,1) -- (4,1) -- (6,4.4641) -- (2,4.4641) -- cycle;
    \end{scope}

    \draw[Pastel1-B,name path = B1,rounded corners=0.6ex] (2.0,3.78) rectangle (5.5,4.28);
    \draw[Pastel1-B,name path = A1,rounded corners=0.6ex,rotate around={60:(3.75,1.43301)}] (3.5,1.183) rectangle (7.0,1.683);
    \tikzfillbetween[of=A1 and B1]{Pastel1-B};
    \draw[Pastel1-C, fill=Pastel1-C] (5.25,4.0311) circle (0.15);

    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.75,1.43301) circle (0.04);
        \draw[black, fill=black] (1.75,1.43301) circle (0.04);
        \draw[black, fill=black] (2.75,1.43301) circle (0.04);
        \draw[black, fill=black] (3.75,1.43301) circle (0.04);
        \draw[black, fill=black] (1.25,2.299) circle (0.04);
        \draw[black, fill=black] (2.25,2.299) circle (0.04);
        \draw[black, fill=black] (3.25,2.299) circle (0.04);
        \draw[black, fill=black] (4.25,2.299) circle (0.04);
        \draw[black, fill=black] (1.75,3.1651) circle (0.04);
        \draw[black, fill=black] (2.75,3.1651) circle (0.04);
        \draw[black, fill=black] (3.75,3.1651) circle (0.04);
        \draw[black, fill=black] (4.75,3.1651) circle (0.04);
        \draw[black, fill=black] (2.25,4.0311) circle (0.04);
        \draw[black, fill=black] (3.25,4.0311) circle (0.04);
        \draw[black, fill=black] (4.25,4.0311) circle (0.04);
        \draw[black, fill=black] (5.25,4.0311) circle (0.04);
    \end{scope}

    \begin{scope}[on above layer]
        \draw[black,rounded corners=0.2ex, thick] (4.5,2.598) -- (5.5,2.598) -- (6,3.4641) -- (5,3.4641) -- cycle;
        \draw[black,rounded corners=0.2ex, thick] (4.5,5.598) -- (5.5,5.598) -- (6,6.4641) -- (5,6.4641) -- cycle;
        \draw[black, thick] (4.51,2.62) -- (4.51,5.62);
        \draw[black, thick] (5.51,2.62) -- (5.51,5.62);
        \draw[black, thick] (5.99,3.45) -- (5.99,6.46);
        \draw[black, thick] (5,3.456) -- (5,6.456);
    \end{scope}
    
    
    \draw[black, -latex, thick] (0,-0.3) -- (1.2,-0.3) node[pos=1.1, below] {i};
    \draw[black, -latex, thick] (6.3,3.4641) -- (6.3, 4.6641) node[pos=1.1, below, xshift=0.75em] {k};
    \draw[black, -latex, thick] (4.3,0) -- (4.9, 1.039) node[pos=1.1, below, xshift=0.2em] {j};
    
\end{tikzpicture}

==> figs/memory_manager.tex <==
\begin{tikzpicture}
    
    \tikzstyle{memory}=[draw,rectangle,rounded corners=1ex, thick, color={black},
                      text=black,minimum width=1cm,minimum height=0.75cm]
                      
    \tikzstyle{manager}=[draw,circle, thick, color={black},
                      text=black,minimum width=0.75cm,minimum height=0.75cm]
                      
    \tikzstyle{data_r}=[-latex,black,thick]
    \tikzstyle{data_rw}=[latex-latex,black,thick]

    \draw[black, fill=Pastel1-B, rounded corners=2ex, thick] (0,0) rectangle (8,1) node[pos=.5]{Global};
    \node[memory,rounded corners=2ex,fill=Pastel1-F,minimum width=8cm,minimum height=1cm] at (4,-6.75) (comp) {Computation};
    
    \begin{scope}[on behind layer]
        \draw[black, densely dotted, rounded corners=2ex, thick] (0.5,-5.75) rectangle (7.5,-0.5);
    \end{scope}
    
    \begin{scope}
        %\draw[black, rounded corners=1ex, thick] (1.25,-1.5) rectangle (4,-0.75) node[pos=.5]{y register};
        %\draw[black, rounded corners=1ex, thick] (5.25,-1.5) rectangle (6.75,-0.75) node[pos=.5]{x register};
        \node[memory,fill=Pastel1-D,minimum width=3.25cm] at (2.875,-1.25) (ry) {y-register};
        \node[memory,fill=Pastel1-D] at (6,-1.25) (rx) {x-register};
        \node[memory,fill=Pastel1-A,minimum width=3cm,minimum height=3.00cm] at (2.25,-4) (s1) {Shared};
        
        \node[manager,fill=Pastel1-E] at (6,-4) (mm) {Manager};
        
        \draw[data_r] (ry) -- (mm);
        \draw[data_r] (rx) -- (mm);
        \draw[data_rw] (s1) -- (mm);
        \draw[data_r] (2.875,0) -- (ry);
        \draw[data_r] (6,0) -- (rx);
        \path[data_r] (7.8,-6.25) edge[bend right=25] node [left,rotate=-90,midway,below] {Data write} (7.8,0);
        
        \path[data_r] (mm) edge[bend right=-15] node [right] {} (6.125,-6.25);
        \path[data_r] (5.875,-6.25) edge[bend right=-15] node [right] {} (mm);
    \end{scope}
    
        
    %\draw[black, rounded corners=2ex, thick] (0,-7.25) rectangle (8,-6.25) node[pos=.5]{Computation};


\end{tikzpicture}

==> figs/p_mg_cycle.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{scope}[on behind layer]
        \draw[black!00] (-0.5,-0.5) rectangle (16.0,5.5);
    \end{scope}
    
     
    \tikzstyle{pmg}=[draw, circle, color={black}, text=black, minimum width=0.05cm, minimum height=0.05cm]
    \tikzstyle{connect}=[-,black,ultra thick]

    \draw[black, -latex, ultra thick] (0,-0.2) -- (0,5) node[midway,rotate=90, above, yshift=5ex]{\LARGE$p$};
    \draw[black, -latex, ultra thick] (-0.2,0) -- (15.5,0) node[midway, below, yshift=-1ex]{\Large{Stage}};
    
    \draw[black] (-0.2,4) -- (0.1,4) node[left,xshift=-2ex]{\Large $4$};
    \draw[black] (-0.1,3) -- (0.1,3) node[left,xshift=-2ex]{\Large $3$};
    \draw[black] (-0.1,2) -- (0.1,2) node[left,xshift=-2ex]{\Large $2$};
    \draw[black] (-0.1,1) -- (0.1,1) node[left,xshift=-2ex]{\Large $1$};

    \node[pmg, fill={OrRd-J}] at (0,4) (p4r) {};
    \node[pmg, fill={OrRd-G}] at (1,3) (p3r) {};
    \node[pmg, fill={OrRd-E}] at (2,2) (p2r) {};
    \node[pmg, fill={OrRd-B}] at (3,1) (p1r) {};
    \node[pmg, fill={OrRd-B}] at (4,1) (p1s1) {};
    \node[pmg, fill={OrRd-B}] at (5,1) (p1s2) {};
    \node[pmg, fill={OrRd-B}] at (6,1) (p1s3) {};
    \node[pmg, fill={OrRd-E}] at (7,2) (p2p) {};
    \node[pmg, fill={OrRd-G}] at (8,3) (p3p) {};
    \node[pmg, fill={OrRd-J}] at (9,4) (p4p) {};
    \node[pmg, fill={OrRd-J}] at (10,4) (p4s1) {};
    \node[pmg, fill={OrRd-J}] at (11,4) (p4s2) {};
    \node[pmg, fill={OrRd-J}] at (12,4) (p4s3) {};
    \node[pmg, fill={OrRd-J}] at (13,4) (p4s4) {};
    \node[pmg, fill={OrRd-J}] at (14,4) (p4s5) {};
    \node[pmg, fill={OrRd-J}] at (15,4) (p4s6) {};
    
    
    \draw[connect] (p4r) -- (p3r);
    \draw[connect] (p3r) -- (p2r);
    \draw[connect] (p2r) -- (p1r);
    \draw[connect] (p1r) -- (p1s1);
    \draw[connect] (p1s1) -- (p1s2);
    \draw[connect] (p1s2) -- (p1s3);    
    \draw[connect] (p1s3) -- (p2p);
    \draw[connect] (p2p) -- (p3p);
    \draw[connect] (p3p) -- (p4p);
    \draw[connect] (p4p) -- (p4s1);
    \draw[connect] (p4s1) -- (p4s2);
    \draw[connect] (p4s2) -- (p4s3);
    \draw[connect] (p4s3) -- (p4s4);
    \draw[connect] (p4s4) -- (p4s5);
    \draw[connect] (p4s5) -- (p4s6);
    
\end{tikzpicture}

==> figs/planar_managed_smem_rt_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 16384, xmax = 110000,
        ymin = 0, ymax = 4.5,
        xtick = {0, 2^14, 2^15, 3*2^14, 4*2^14, 5*2^14, 6*2^14},
        xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{16}), y expr=(192224/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p1_fp32.csv};
        %\addlegendentry{$p=1$}
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{16}), y expr=(675392/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p2_fp32.csv};
        %\addlegendentry{$p=2$}
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{16}), y expr=(1624578/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p3_fp32.csv};
        %\addlegendentry{$p=3$}
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{16}), y expr=(3213824/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p4_fp32.csv};
        %\addlegendentry{$p=4$}
                                                      
        \addplot[line width=1pt,color={Set1-E}] table[x expr=(\thisrowno{16}), y expr=(5928512/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p5_fp32.csv};
        %\addlegendentry{$p=5$}
                                                      
        \addplot[line width=1pt,color={Set1-H}] table[x expr=(\thisrowno{16}), y expr=(13513248/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p6_fp32.csv};
        %\addlegendentry{$p=6$}
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

==> figs/planar_managed_smem_rt_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Shared memory / bytes},
        ylabel = {Speedup},
        xmin = 40960, xmax = 105000,
        ymin = 0, ymax = 4.5,
        xtick = {2.5*2^14, 3*2^14, 3.5*2^14, 4*2^14, 4.5*2^14, 5*2^14, 5.5*2^14,  6*2^14},
        xticklabels = { ,$3$, ,$4$, ,$5$, ,$6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (110000,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (110000,1)};
        \addplot[thick, black, densely dashed, forget plot] coordinates{(3*2^14,0) (3*2^14,4.5)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x expr=(\thisrowno{16}), y expr=(381536/\thisrowno{17}), col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p1_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-B}] table[x expr=(\thisrowno{16}), y expr=(1312640/\thisrowno{17}), col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p2_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-C}] table[x expr=(\thisrowno{16}), y expr=(3124064/\thisrowno{17}), col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p3_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-D}] table[x expr=(\thisrowno{16}), y expr=(7707616/\thisrowno{17}), col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p4_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-E}] table[x expr=(\thisrowno{16}), y expr=(17478064/\thisrowno{17}), col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p5_fp64.csv};
                                                      
        \addplot[line width=1pt,color={Set1-H}] table[x expr=(\thisrowno{16}), y expr=(31571264/\thisrowno{17}), col sep=comma]{./figs/data/managed/128/gimmik_data_b128_p6_fp64.csv};
        \addlegendentry{$p=1$}
        \addlegendentry{$p=2$}
        \addlegendentry{$p=3$}
        \addlegendentry{$p=4$}
        \addlegendentry{$p=5$}
        \addlegendentry{$p=6$}
    \end{axis}
    \node[black] at (6.65,-0.5) {$\cdot2^{14}$};
\end{tikzpicture}

% wt247 - rerunning this after I messed up the data

==> figs/planar_method.tex <==
\begin{tikzpicture}[scale=1]

    \draw[black!00, fill={Pastel1-A}, fill opacity=0.5, thick] (0,0) -- (0.866,0.500) -- (0.866, 2.5) -- (0, 2) -- (0,0);
    \draw[black!00, fill={Pastel1-A}, fill opacity=0.5, thick] (1,0) -- (1.866,0.500) -- (1.866, 2.5) -- (1, 2) -- (1,0);
    \draw[black!00, fill={Pastel1-A}, fill opacity=0.5, thick] (2,0) -- (2.866,0.500) -- (2.866, 2.5) -- (2, 2) -- (2,0);
    \draw[black!00, fill={Pastel1-A}, fill opacity=0.5, thick] (3,0) -- (3.866,0.500) -- (3.866, 2.5) -- (3, 2) -- (3,0);
    
    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.025,0.025) circle (0.05);
        \draw[black, fill=black] (0.286,0.165) circle (0.05);
        \draw[black, fill=black] (0.572,0.33) circle (0.05);
        \draw[black, fill=black] (-0.025+0.866,-0.025+0.50) circle (0.05);
        
        \draw[black, fill=black] (0.025,0.025+0.666) circle (0.05);
        \draw[black, fill=black] (0.286,0.165+0.666) circle (0.05);
        \draw[black, fill=black] (0.572,0.33+0.666) circle (0.05);
        \draw[black, fill=black] (-0.025+0.866,-0.025+0.50+0.666) circle (0.05);
        
        \draw[black, fill=black] (0.025,0.025+1.333) circle (0.05);
        \draw[black, fill=black] (0.286,0.165+1.333) circle (0.05);
        \draw[black, fill=black] (0.572,0.33+1.333) circle (0.05);
        \draw[black, fill=black] (-0.025+0.866,-0.025+0.50+1.333) circle (0.05);
        
        \draw[black, fill=black] (0.025,2.025) circle (0.05);
        \draw[black, fill=black] (0.286,2.165) circle (0.05);
        \draw[black, fill=black] (0.572,2.33) circle (0.05);
        \draw[black, fill=black] (-0.025+0.866,-0.025+2.50) circle (0.05);
    \end{scope}
    
    \draw[black, -latex, thick] (0,-0.3) -- (0.8,-0.3) node[pos=1.1, below] {i};
    \draw[black, -latex, thick] (-0.3,0) -- (-0.3, 0.8) node[pos=1.1, below, xshift=-0.75em] {k};
    \draw[black, -latex, thick] (3.5,0) -- (4.106, 0.35) node[pos=1.1, below, xshift=0.2em] {j};

\end{tikzpicture}

==> figs/planar_speedup_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=12cm,height=9cm,
        ybar=2pt,
        bar width=12pt,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {Speedup},
        ymin = 0, ymax = 4.5,
        %xmin=0, xmax = 7,
        symbolic x coords={1,2,3,4,5,6},
        xtick={1,2,3,4,5,6},
        %enlargelimits=-1,
        enlarge x limits={abs=1.5*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\Large},
        tick label style={font=\Large},
    ]
        
        \addplot[fill={Pastel1-A}, draw=none] coordinates {(1,4.297) (2,3.780) (3,3.426) (4,1.663) (5,0.993) (6,1.470)};
        \addplot[fill={Pastel1-B}, draw=none] coordinates {(1,4.248) (2,3.723) (3,3.713) (4,1.858) (5,1.039) (6,1.562)};
        \legend{Unmanaged, Managed}
    \end{axis}
\end{tikzpicture}

==> figs/planar_speedup_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=12cm,height=9cm,
        ybar=2pt,
        bar width=12pt,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {Speedup},
        ymin = 0, ymax = 4.5,
        %xmin=0, xmax = 7,
        symbolic x coords={1,2,3,4,5,6},
        xtick={1,2,3,4,5,6},
        %enlargelimits=-1,
        enlarge x limits={abs=1.5*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\Large},
        tick label style={font=\Large},
    ]
        
        \addplot[fill={Pastel1-A}, draw=none] coordinates {(1,3.89259) (2,3.838667) (3,1.69139) (4,1.08779) (5,0.31998) (6,1.463414)};
        \addplot[fill={Pastel1-B}, draw=none] coordinates {(1,3.96508) (2,4.01448) (3,2.26908) (4,1.29950) (5,1.39205) (6,1.67991)};
    \end{axis}
\end{tikzpicture}

==> figs/planar_um_opt_speedup.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=12cm,height=9cm,
        ybar=1pt,
        bar width=6pt,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$p$},
        ylabel = {Speedup},
        ymin = 0, ymax = 4.5,
        %xmin=0, xmax = 7,
        symbolic x coords={1,2,3,4,5,6},
        xtick={1,2,3,4,5,6},
        %enlargelimits=-1,
        enlarge x limits={abs=3*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        label style={font=\Large},
        tick label style={font=\Large},
    ]
        
        \addplot[fill={Pastel1-A}, draw=none] coordinates {(1,3.715) (2,3.529) (3,3.057) (4,1.476) (5,0.689) (6,1.157)};
        \addplot[fill={Pastel1-B}, draw=none] coordinates {(1,3.672) (2,3.404) (3,3.073) (4,1.505) (5,0.682) (6,1.179)};
        \addplot[fill={Pastel1-C}, draw=none] coordinates {(1,3.970) (2,3.490) (3,3.136) (4,1.527) (5,0.729) (6,1.162)};
        \addplot[fill={Pastel1-D}, draw=none] coordinates {(1,4.183) (2,3.799) (3,3.443) (4,1.616) (5,0.980) (6,1.468)};
        \addplot[fill={Pastel1-E}, draw=none] coordinates {(1,4.198) (2,3.806) (3,3.452) (4,1.675) (5,0.976) (6,1.481)};
        \legend{Base Method,Optimisation 1, Optimisation 1-2,Optimisation 1-3,Optimisation 1-4};
    \end{axis}
\end{tikzpicture}

==> figs/planar_unmanaged_blk_rt_32.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$\texttt{blockDim.x}$},
        ylabel = {Speedup},
        xmin = 0, xmax = 650,
        ymin = 0, ymax = 4.5,
        xtick = {0, 64, 128, 192, 256, 320, 384, 448, 512, 576, 640},
        %xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (650,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (650,1)};
    
        \addplot[line width=1pt,color={Set1-A}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(192224/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p1_fp32.csv};
        \addlegendentry{$p=1$}
                                                      
        \addplot[line width=1pt,color={Set1-B}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(675392/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p2_fp32.csv};
        \addlegendentry{$p=2$}
                                                      
        \addplot[line width=1pt,color={Set1-C}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(1624578/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p3_fp32.csv};
        \addlegendentry{$p=3$}
                                                      
        \addplot[line width=1pt,color={Set1-D}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(3213824/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p4_fp32.csv};
        \addlegendentry{$p=4$}
                                                      
        \addplot[line width=1pt,color={Set1-E}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(5928512/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p5_fp32.csv};
        \addlegendentry{$p=5$}
                                                      
        \addplot[line width=1pt,color={Set1-H}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(13513248/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p6_fp32.csv};
        \addlegendentry{$p=6$}
    \end{axis}
\end{tikzpicture}

==> figs/planar_unmanaged_blk_rt_64.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
\definecolor{agrey}{rgb}{0.6,0.6,0.6}
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$\texttt{blockDim.x}$},
        ylabel = {Speedup},
        xmin = 0, xmax = 330,
        ymin = 0, ymax = 4.5,
        xtick = {0, 64, 128, 192, 256, 320, 384, 448, 512, 576, 640},
        %xticklabels = {$0$, $1$, $2$, $3$, $4$, $5$, $6$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,4) (650,4)};
        \addplot[thick, black, densely dotted, forget plot] coordinates{(0,1) (650,1)};
    
        \addplot[line width=1pt,color={Set1-A}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(381536/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p1_fp64.csv};
        %\addlegendentry{$p=1$}
                                                      
        \addplot[line width=1pt,color={Set1-B}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(1312640/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p2_fp64.csv};
        %\addlegendentry{$p=2$}
                                                      
        \addplot[line width=1pt,color={Set1-C}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(3124064/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p3_fp64.csv};
        %\addlegendentry{$p=3$}
                                                      
        \addplot[line width=1pt,color={Set1-D}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(7707616/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p4_fp64.csv};
        %\addlegendentry{$p=4$}
                                                      
        \addplot[line width=1pt,color={Set1-E}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(17476064/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p5_fp64.csv};
        %\addlegendentry{$p=5$}
                                                      
        \addplot[line width=1pt,color={Set1-H}, mark=*, mark options={solid},mark size=1pt] table[x expr=(\thisrowno{6}), y expr=(31571264/\thisrowno{17}), 
                                                      col sep=comma]{./figs/data/unmanaged/bdc/gimmik_data_p6_fp64.csv};
        %\addlegendentry{$p=6$}
    \end{axis}
\end{tikzpicture}

==> figs/plane_x.tex <==
\begin{tikzpicture}[scale=1]

    \begin{scope}[on behind layer]
        \draw[Pastel1-A, fill=Pastel1-A, opacity=0.5, thick] (0,0) -- (0.866,0.500) -- (0.866, 2.5) -- (0, 2) -- (0,0);
    \end{scope}
    
    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.025,0.025) circle (0.05);
        \draw[black, fill=black] (0.286,0.165) circle (0.05);
        \draw[black, fill=black] (0.572,0.33) circle (0.05);
        \draw[black, fill=black] (-0.025+0.866,-0.025+0.50) circle (0.05);
        
        \draw[black, fill=black] (0.025,0.025+0.666) circle (0.05);
        \draw[black, fill=black] (0.025,2.025) circle (0.05);
        \draw[black, fill=black] (0.025,0.025+1.333) circle (0.05);
        \draw[black, fill=black] (1.025,0.025) circle (0.05);
        \draw[black, fill=black] (2.025,0.025) circle (0.05);
        \draw[black, fill=black] (3.025,0.025) circle (0.05);
        
        \draw[black, fill=black, opacity=0.07] (0.286,0.165+0.666) circle (0.05);
        \draw[black, fill=black, opacity=0.07] (0.572,0.33+0.666) circle (0.05);
        \draw[black, fill=black, opacity=0.07] (-0.025+0.866,-0.025+0.50+0.666) circle (0.05);
        
        \draw[black, fill=black, opacity=0.07] (0.286,0.165+1.333) circle (0.05);
        \draw[black, fill=black, opacity=0.07] (0.572,0.33+1.333) circle (0.05);
        \draw[black, fill=black, opacity=0.07] (-0.025+0.866,-0.025+0.50+1.333) circle (0.05);
        
        \draw[black, opacity=0.07, fill=black] (0.286,2.165) circle (0.05);
        \draw[black, opacity=0.07, fill=black] (0.572,2.33) circle (0.05);
        \draw[black, opacity=0.07, fill=black] (-0.025+0.866,-0.025+2.50) circle (0.05);
        
        
        %\draw[black, opacity=0.07, fill=black] (1.025,0.025) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (1.286,0.165) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (1.572,0.33) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+1.866,-0.025+0.50) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (1.025,0.025+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (1.286,0.165+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (1.572,0.33+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+1.866,-0.025+0.50+0.666) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (1.025,0.025+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (1.286,0.165+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (1.572,0.33+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+1.866,-0.025+0.50+1.333) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (1.025,2.025) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (1.286,2.165) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (1.572,2.33) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+1.866,-0.025+2.50) circle (0.05);
        
        %\draw[black, opacity=0.07, fill=black] (1.025,0.025) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (.286,0.165) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (2.572,0.33) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+2.866,-0.025+0.50) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (2.025,0.025+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (2.286,0.165+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (2.572,0.33+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+2.866,-0.025+0.50+0.666) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (2.025,0.025+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (2.286,0.165+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (2.572,0.33+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+2.866,-0.025+0.50+1.333) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (2.025,2.025) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (2.286,2.165) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (2.572,2.33) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+2.866,-0.025+2.50) circle (0.05);
        
        %\draw[black, opacity=0.07, fill=black] (1.025,0.025) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (3.286,0.165) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (3.572,0.33) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+3.866,-0.025+0.50) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (3.025,0.025+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (3.286,0.165+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (3.572,0.33+0.666) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+3.866,-0.025+0.50+0.666) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (3.025,0.025+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (3.286,0.165+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (3.572,0.33+1.333) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+3.866,-0.025+0.50+1.333) circle (0.05);
        
        % \draw[black, opacity=0.07, fill=black] (3.025,2.025) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (3.286,2.165) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (3.572,2.33) circle (0.05);
        % \draw[black, opacity=0.07, fill=black] (-0.025+3.866,-0.025+2.50) circle (0.05);
        
        
    \end{scope}
    
    \begin{scope}
        
        \draw[Pastel1-B, fill={Pastel1-B}, opacity=0.7, rounded corners=0.5ex] (-0.08+0.025,-0.08+0.025) rectangle (3.08+0.025,0.08+0.025);
        
        \draw[Pastel1-C, fill={Pastel1-C}, opacity=0.7, rounded corners=0.5ex] (-0.08+0.025,-0.08+0.025) rectangle (0.08+0.025,2.08+0.025);
        
        \draw[Pastel1-D, fill={Pastel1-D}, opacity=0.7, rounded corners=0.5ex, rotate=30] (-0.08+0.025,-0.1+0.025) rectangle (1.08+0.025,0.07+0.025);
    \end{scope}
\end{tikzpicture}

==> figs/riemann_structure.tex <==
\begin{tikzpicture}[scale=0.5]

    \begin{scope}
        \draw[black, latex-latex] (-5,0)-- (5,0) node[inner sep=4pt, at end, anchor=north east]{\normalsize{$x$}};
        \draw[black, -latex] (0,-0.5) -- (0,5) node[inner sep=4pt, at end, anchor=north east]{\normalsize{$t$}};
    \end{scope}
    
    \draw[black, name path=wave4_r] (0,0) -- (4.70, 1.71);
    \draw[black, name path=wave4_l] (0,0) -- (4.33, 2.50);
    \draw[black!00] (4.70, 1.71) -- (4.33, 2.50) node[black, inner sep=2pt, midway, anchor=south west]{\small{{$6$}--wave}};
        
    \draw[black, name path=wave3_r, dashed] (0,0) -- (2.50, 4.33) node[black, inner sep=2pt, at end, anchor=south west]{\small{{$4$}--contact}};
    %\draw[black, name path=wave3_l] (0,0) -- (1.71, 4.70);
    %\draw[black!00] (2.50, 4.33) -- (1.71, 4.70) node[black, inner sep=2pt, midway, anchor=south west]{\small{{$5$}--wave}};
        
    \draw[black, name path=wave2_r, dashed] (0,0) -- (-2.50, 4.33) node[black, inner sep=2pt, at end, anchor=south east]{\small{{$5$}--contact}};
    %\draw[black, name path=wave2_l] (0,0) -- (-1.71, 4.70);
    %\draw[black!00] (-2.50, 4.33) -- (-1.71, 4.70) node[black, inner sep=2pt, midway, anchor=south east]{\small{{$4$}--wave}};
    
    \draw[black, name path=wave1_r] (0,0) -- (-4.70, 1.71);
    \draw[black, name path=wave1_l] (0,0) -- (-4.33, 2.50);
    \draw[black!00] (-4.70, 1.71) -- (-4.33, 2.50) node[black, inner sep=2pt, midway, anchor=south east]{\small{{$7$}--wave}};
    
    \begin{scope}[on behind layer]
        \tikzfillbetween[of=wave4_r and wave4_l]{black!10};
        %\tikzfillbetween[of=wave3_r and wave3_l]{black!10};
        %\tikzfillbetween[of=wave2_r and wave2_l]{black!10};
        \tikzfillbetween[of=wave1_r and wave1_l]{black!10};
    \end{scope}

    \node[black, anchor=south east] at (-4.0, 0.3) {$\mathbf{U}_l$};
    \node[black, anchor=south east] at (-2.3, 2.3) {$\mathbf{U}_{l*}$};
    \node[black, anchor=south east] at ( 0.0, 3.0) {$\mathbf{U}_{*}$};
    \node[black, anchor=south west] at ( 2.3, 2.3) {$\mathbf{U}_{r*}$};
    \node[black, anchor=south west] at ( 4.0, 0.3) {$\mathbf{U}_r$};

\end{tikzpicture}



==> figs/shared_cache.tex <==
\begin{tikzpicture}[scale=2]
    

    \draw[name path=S,black, thick, rounded corners=1ex] (0,0) rectangle (2,2);
    \draw[name path=B,black!00] (-0.5,-0.5) rectangle (2.5,2.5);
    \draw[name path=P,black,dashed,thick] (0.7,0) -- (0.7,2);
    
    \draw[black] (0.7,0.1) -- (2,0.1);
    \draw[black] (0.7,0.2) -- (2,0.2);
    \draw[black] (0.7,0.3) -- (2,0.3);
    \draw[black] (0.7,0.4) -- (2,0.4);
    \draw[black] (0.7,0.5) -- (2,0.5);
    %\draw[black] (0.7,0.6) -- (2,0.6);
    \draw[black] (0.7,0.7) -- (2,0.7);
    \draw[black] (0.7,0.8) -- (2,0.8);
    \draw[black] (0.7,0.9) -- (2,0.9);
    \draw[black] (0.7,1.0) -- (2,1.0);
    \draw[black] (0.7,1.1) -- (2,1.1);
    \draw[black] (0.7,1.2) -- (2,1.2);
    
    
    \begin{scope}[on behind layer]
        \filldraw[Pastel1-A] (0,0)[rounded corners=1ex] -- (0,2)[rounded corners=0ex] -- (0.7,2)[rounded corners=0ex] -- (0.7,0)[rounded corners=1ex] -- cycle;
        \filldraw[Pastel1-C] (2,0)[rounded corners=0ex] -- (0.7,0)[rounded corners=0ex] -- (0.7,1.2)[rounded corners=0ex] -- (2,1.2)[rounded corners=1ex] -- cycle;
    \end{scope}
    
    \node[black,rotate=-90] at (0.35,1) {Priority};
    \node[black,rotate=0] at (1.35,0.6) {Low priority stack};
    \node[black,rotate=0] at (1.35,1.6) {Free};
    
\end{tikzpicture}

==> figs/shared_hierarchy.tex <==
\begin{tikzpicture}[scale=1]
    \draw[black!00] (-1.5,5.25)--(3.5,5.25);

    \begin{scope}
	    \draw[black] (0,0) grid[xstep=1,ystep=0.1] (1,1.5);
	    \draw[black] (0,1.5) grid[xstep=1,ystep=0.1] (1,3);
	    \draw[black] (0,3) grid[xstep=1,ystep=0.1] (1,4);
	    \draw[black] (0,4) grid[xstep=1,ystep=0.1] (1,5);
	\end{scope}
	
	\begin{scope}[on behind layer]
        \fill[{OrRd-J}] (0,0) rectangle (1,1.5);
        \fill[{OrRd-G}] (0,1.5) rectangle (1,3);
        \fill[{OrRd-E}] (0,3) rectangle (1,4);
    \end{scope}

    \draw[black,-latex] (-1,4) -- (0,4) node [pos=0.2, above] {New Low};
    \draw[black,-latex] (-1,3) -- (0,3) node [pos=0.2, above] {New Med.};
    \draw[black,-latex] (-1,1.5) -- (0,1.5) node [pos=0.2, above] {New High};
    \path[black,-latex] (1,3.75) edge[bend right=-35] node [right] {Escalate} (1,1.5);
    \path[black,-latex] (1,0.35) edge[bend right=29] node [right] {De-escalate} (1,3);

\end{tikzpicture}

==> figs/shared_hierarchy_full.tex <==
\begin{tikzpicture}[scale=1, cross/.style={path picture={ 
    \draw[black]
        (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]

    \begin{scope}
	    \draw[black] (0,0) grid[xstep=1,ystep=0.1] (1,2.5);
	    \draw[black] (0,2.5) grid[xstep=1,ystep=0.1] (1,4);
	    \draw[black] (0,4) grid[xstep=1,ystep=0.1] (1,5);
	\end{scope}
	
	\begin{scope}[on behind layer]
        \fill[{OrRd-J}] (0,0) rectangle (1,2.5);
        \fill[{OrRd-G}] (0,2.5) rectangle (1,4);
        \fill[{OrRd-E}] (0,4) rectangle (1,5);
    \end{scope}

    \draw[black,-latex] (-1.5,5) -- (-0.5,5) node [pos=0.2, above] {New Low};
    \node [draw,circle,cross,minimum width=0.25cm] (L) at (-0.375,5){};
    
    \draw[black,-latex] (2.5,2.5) -- (1.5,2.5) node [pos=0.2, above] {New High};
    \draw[black] (1.375,2.625) -- (1.375,5);
    \draw[black,-latex] (1,5) -- (2,5) node [midway, above] {Pop Low};
    \draw[black] (1.375,2.5) circle (0.125cm);
    \draw[black,-latex] (1.25,2.5) -- (1,2.5);


\end{tikzpicture}

==> figs/tensor_d1.tex <==
\begin{tikzpicture}[scale=1]
    
    \draw[black!00, dotted, thick] (0,0) rectangle (4,4);
    \draw[black, dotted, thick] (0,2) -- (4,2);
    
    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.27773,2) circle (0.04);
        \draw[black, fill=black] (1.32,2) circle (0.04);
        \draw[black, fill=black] (2.68,2) circle (0.04);
        \draw[black, fill=black] (3.7223,2) circle (0.04);
    \end{scope}
    \draw[Pastel1-B, fill={Pastel1-B}, opacity=0.7, rounded corners=0.5ex] (0.12773,1.85) rectangle (3.8723,2.15);

\end{tikzpicture}

==> figs/tensor_d2.tex <==
\begin{tikzpicture}[scale=1]

    \draw[black, dotted, thick] (0,0) rectangle (4,4);
    
    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.27773,0.27773) circle (0.04);
        \draw[black, fill=black] (1.32,0.27773) circle (0.04);
        \draw[black, fill=black] (2.68,0.27773) circle (0.04);
        \draw[black, fill=black] (3.7223,0.27773) circle (0.04);
        \draw[black, fill=black] (0.27773,1.32) circle (0.04);
        \draw[black, fill=black] (1.32,1.32) circle (0.04);
        \draw[black, fill=black] (2.68,1.32) circle (0.04);
        \draw[black, fill=black] (3.7223,1.32) circle (0.04);
        \draw[black, fill=black] (0.27773,2.68) circle (0.04);
        \draw[black, fill=black] (1.32,2.68) circle (0.04);
        \draw[black, fill=black] (2.68,2.68) circle (0.04);
        \draw[black, fill=black] (3.7223,2.68) circle (0.04);
        \draw[black, fill=black] (0.27773,3.7223) circle (0.04);
        \draw[black, fill=black] (1.32,3.7223) circle (0.04);
        \draw[black, fill=black] (2.68,3.7223) circle (0.04);
        \draw[black, fill=black] (3.7223,3.7223) circle (0.04);
    \end{scope}
    
    \draw[Pastel1-B, fill={Pastel1-B}, opacity=0.7, rounded corners=0.5ex] (0.12773,0.12773) rectangle (3.8723,0.42773);
    \draw[Pastel1-B, fill={Pastel1-B}, opacity=0.7, rounded corners=0.5ex] (0.12773,1.17) rectangle (3.8723,1.47);
    \draw[Pastel1-B, fill={Pastel1-B}, opacity=0.7, rounded corners=0.5ex] (0.12773,2.53) rectangle (3.8723,2.83);
    \draw[Pastel1-B, fill={Pastel1-B}, opacity=0.7, rounded corners=0.5ex] (0.12773,3.5723) rectangle (3.8723,3.8723);
    
    \begin{scope}[on behind layer]
        \draw[Pastel1-A, fill={Pastel1-A}, opacity=0.7, rounded corners=0.5ex] (0.12773,0.12773) rectangle (0.42773,3.8723);
        \draw[Pastel1-A, fill={Pastel1-A}, opacity=0.7, rounded corners=0.5ex] (1.17,0.12773) rectangle (1.47,3.8723);
        \draw[Pastel1-A, fill={Pastel1-A}, opacity=0.7, rounded corners=0.5ex] (2.53,0.12773) rectangle (2.83,3.8723);
        \draw[Pastel1-A, fill={Pastel1-A}, opacity=0.7, rounded corners=0.5ex] (3.5723,0.12773) rectangle (3.8723,3.8723);
    \end{scope}

    %/draw[Pastel1-B, fill={Pastel1-B}, opacity=0.7, rounded corners=0.5ex] (,-0.08+0.025) rectangle (3.08+0.025,0.08+0.025);

\end{tikzpicture}

==> figs/tensor_d3.tex <==
\begin{tikzpicture}[scale=1]

    \begin{scope}[on above layer]
        \draw[black, fill=black] (1.9801,1.4209) circle (0.04);
    \end{scope}
    
    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.93775,2.4632) circle (0.04);
        \draw[black, fill=black] (1.9801,2.4632) circle (0.04);
        \draw[black, fill=black] (3.34,2.4632) circle (0.04);
        \draw[black, fill=black] (4.3823,2.4632) circle (0.04);
        \draw[black, fill=black] (2.66,3.641) circle (0.04);
        \draw[black, fill=black] (3.1812,4.5436) circle (0.04);
    \end{scope}
    
    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.41659,2.9205) circle (0.04);
        \draw[black, fill=black] (1.4589,2.9205) circle (0.04);
        \draw[black, fill=black] (2.8188,2.9205) circle (0.04);
        \draw[black, fill=black] (3.8611,2.9205) circle (0.04);
        \draw[black, fill=black] (0.93775,3.8231) circle (0.04);
        \draw[black, fill=black] (1.9801,3.8231) circle (0.04);
        \draw[black, fill=black] (3.34,3.8231) circle (0.04);
        \draw[black, fill=black] (4.3823,3.8231) circle (0.04);
        \draw[black, fill=black] (1.6177,5.0009) circle (0.04);
        \draw[black, fill=black] (2.66,5.0009) circle (0.04);
        \draw[black, fill=black] (4.0199,5.0009) circle (0.04);
        \draw[black, fill=black] (5.0623,5.0009) circle (0.04);
        \draw[black, fill=black] (2.1389,5.9035) circle (0.04);
        \draw[black, fill=black] (3.1812,5.9035) circle (0.04);
        \draw[black, fill=black] (4.5411,5.9035) circle (0.04);
        \draw[black, fill=black] (5.5834,5.9035) circle (0.04);
    \end{scope}
    
    \begin{scope}[on above layer]
        \draw[black, fill=black] (0.41659,3.9628) circle (0.04);
        \draw[black, fill=black] (1.4589,3.9628) circle (0.04);
        \draw[black, fill=black] (2.8188,3.9628) circle (0.04);
        \draw[black, fill=black] (3.8611,3.9628) circle (0.04);
        \draw[black, fill=black] (0.93775,4.8655) circle (0.04);
        \draw[black, fill=black] (1.9801,4.8655) circle (0.04);
        \draw[black, fill=black] (3.34,4.8655) circle (0.04);
        \draw[black, fill=black] (4.3823,4.8655) circle (0.04);
        \draw[black, fill=black] (1.6177,6.0432) circle (0.04);
        \draw[black, fill=black] (2.66,6.0432) circle (0.04);
        \draw[black, fill=black] (4.0199,6.0432) circle (0.04);
        \draw[black, fill=black] (5.0623,6.0432) circle (0.04);
        \draw[black, fill=black] (2.1389,6.9459) circle (0.04);
        \draw[black, fill=black] (3.1812,6.9459) circle (0.04);
        \draw[black, fill=black] (4.5411,6.9459) circle (0.04);
        \draw[black, fill=black] (5.5834,6.9459) circle (0.04);
    \end{scope}
    
\end{tikzpicture}
